Verifiable Light-Weight Monitoring for Certificate Transparency Logs

Trust in publicly verifiable Certificate Transparency (CT) logs is reduced through cryptography, gossip, auditing, and monitoring. The role of a monitor is to observe each and every log entry, looking for suspicious certificates that interest the entity running the monitor. While anyone can run a monitor, it requires continuous operation and copies of the logs to be inspected. This has lead to the emergence of monitoring-as-a-service: a trusted party runs the monitor and provides registered subjects with selective certificate notifications, e.g., "notify me of all foo.com certificates". We present a CT/bis extension for verifiable light-weight monitoring that enables subjects to verify the correctness of such notifications, reducing the trust that is placed in these monitors. Our extension supports verifiable monitoring of wild-card domains and piggybacks on CT's existing gossip-audit security model.

==> img/mt.tex <==
\begin{tikzpicture}[
  sibling distance=32pt,
  -latex,
  apnode/.style = {
    draw=black,
    dashed,
  },
  ap/.style = {
    draw=black,
    dashed,
  },
]
  \Tree [
    .$r\gets\hash(h_{ab}\concat h_{cd})$ [
      .\node[apnode]{$h_{ab}\gets\hash(h_a\concat h_b)$}; [
        .$h_a\gets\hash(a)$
      ] [
        .$h_b\gets\hash(b)$
      ]
    ] \edge[ap]; [
      .$h_{cd}\gets\hash(h_c\concat h_d)$ [
        .\node[apnode]{$h_c\gets\hash(c)$};
      ] \edge[ap]; [
        .$h_d\gets\hash(d)$
      ]
    ]
  ]   
\end{tikzpicture}


==> img/overview.tex <==
\begin{tikzpicture}[
  -latex,
  rrs/.style = {
    draw = gray!30,
    thick,
    rounded rectangle,
    fill = white,
    minimum width = 2cm,
    font = \fontsize{8}{8}\selectfont,
    text = white,
  },
  ls/.style = {
    font=\fontsize{6}{6}\selectfont,
  },
]
\draw (0, 1) node[rrs, fill=myteal] (Log) {Log};
\draw (0, -1) node[rrs, fill=mylime] (Subject) {Subject};
\draw (3.5, 0) node[rrs, fill=mypurple] (Endpoint) {Notifier};
\draw (-3.5, 0) node[rrs, fill=myred] (Monitor) {Monitor};


\path [draw, ->, rounded corners]
  (Log.north) |-
  ($ (Log.north) + (Log.west) - (Log) + (-0.25, 0.25) $)
    node[ls, above, pos=0.75]{
      STH with snapshot extension
    } |-
  (Log.west);

\path [draw, ->, rounded corners]
  (Monitor.south) |-
  ($ (Monitor.south) + (Monitor.west) - (Monitor) + (-0.25, -0.25) $)
    node[ls, below, pos=0.75]{
      verify STH extension
    } |-
  (Monitor.west);

\path [draw, ->, rounded corners]
  (Subject.south) |-
  ($ (Subject.south) + (Subject.east) - (Subject) + (0.25, -0.25) $)
    node[ls, below, pos=0.75]{
      verify notification
    } |-
  (Subject.east);

\path [draw, <-, dashed, rounded corners]
  (Endpoint.north) |-
  ($ (Endpoint.east) + (Endpoint.north) - (Endpoint) + (0.25, 0.25) $)
    node[ls, above, pos=0.75]{
      optional verify
    } |-
  (Endpoint.east);

\draw [->]
  (Log.south east) --
    node[ls, sloped, anchor=center, above]{%
      batch, STH
    }
  (Endpoint.north west);

\draw [->]
  (Endpoint.south west) --
    node[ls, sloped, anchor=center, above]{%
      notification
    }
  (Subject.north east);

\path [draw, ->]
  (Log.south west) --
    node[ls, sloped, anchor=center, above]{%
      batch, STH
    }
  (Monitor.north east);
\end{tikzpicture}


==> img/wildcard.tex <==
\begin{tikzpicture}[
  sibling distance=6pt,
  level distance=100pt,
  -latex,
  grow=left,
]
  \Tree [
    .$r\gets\hash(h_{01}\concat h_{23})$ [
      .$h_{01}\gets\hash(h_0\concat h_1)$ [
        .$h_0\gets\hash(\mathsf{gro.elpmaxe})$
      ] [
        .$h_1\gets\hash(\mathsf{moc.elpmaxe})$
      ]
    ] [
      .$h_{23}\gets\hash(h_2\concat h_3)$ [
        .$h_2\gets\hash(\mathsf{moc.elpmaxe.bus})$
      ] [
        .$h_3\gets\hash(\mathsf{ten.elpmaxe})$
      ]
    ]
  ]   
\end{tikzpicture}

